Drift-Aware Spectral Conformal Prediction for Non-Exchangeable Streaming Data: A Controlled Evaluation

Does drift-aware spectral conformal prediction (DASC) narrow the intervals of adaptive conformal inference (ACI) when all methods share one forecaster per data set and one tuning criterion? Not with the projected update. At DASC's step size, projected DASC and ACI widths differ by at most 0.43 per cent on electricity and weather; DASC is wider on finance. With DASC's step size tuned at a larger budget, or with wider step-size sets and scaled bandwidths, paired width intervals against ACI include zero or lie above it. Coverage is near nominal for the adaptive methods, with some under-coverage at the selected settings. The paper contributes a reproducible simulation and resampling design, released with code and saved results: twelve simulated scenarios and three real streams, paired moving-block bootstrap intervals with block-length and seed checks, a perturbation test that every interval uses only past observations (0 failures in 630 checks), and one-at-a-time measurements of how evaluation choices move widths. An earlier preprint reported width reductions of 28 and 42 per cent that came from centring DASC on a different forecast from the baselines. The replacement theory states the status of each result; the earlier long-run theorem was false for the projected update.

==> reproducibility.tex <==
The code and the saved results are public in the repository \url{https://github.com/jopoku16/dasc-controlled-evaluation}, in the directories \path{code} and \path{results}, and version v1.0.0 is archived on Zenodo with the version DOI \url{https://doi.org/10.5281/zenodo.24011169}. The archive holds no article text, tables, figures or raw data. The code runs under Python \dcPython{} with numpy \dcNumpy, pandas \dcPandas, SciPy \dcScipy, scikit-learn \dcSklearn{}, xgboost \dcXgboost{} and pyarrow; the exact package versions are pinned in \path{requirements.txt}.

The data are not in the archive. The three public data sets of Section~\ref{sec:design-data} are fetched with the download scripts in \path{code} (\path{download_real_data.py}, \path{download_weather_data.py} and \path{download_finance_data.py}), and the environment variable \path{DASC_DATA_ROOT} gives the data directory. The checksums of the files behind the stored results are in \path{DATA_SHA256.txt}; a fresh download can differ (the FRED series serves only a recent window), so exact reproduction needs the identical files.

The scripts run from \path{code} in this order. \path{test_causality.py} runs the perturbation test. \path{check_reproduce_original.py} produces the reproduction anchor. \path{run_real_data.py} tunes and evaluates every method on the real streams. \path{run_simulations.py} does the same for the simulations and runs the drift-detection check. \path{run_sim_gamma_sensitivity.py} runs the equal-step-size simulations. \path{run_assumption_diagnostic.py} runs the refutation test. \path{run_assumption_diagnostic_bonf.py} evaluates the same diagnostic at the level $\eta/J$ for each cluster (Section~\ref{sec:results-assumption}); its output \path{assumption_diagnostic_bonf_xgb1thread.csv} holds the values reported in the paper. \path{run_timing.py} measures the cost per step. \path{run_all.py} runs this sequence; the recorded full run took \dcRunTime. Outside that sequence, the equal-budget study is \path{run_dascgamma.py}, the extended grids are \path{ext_run_real.py}, \path{ext_run_sim.py} and \path{ext_combine.py}, the block length and bootstrap seed study is \path{blockseed_run.py}, and the evaluation pitfalls are \path{pitfalls_run.py}. The README of the archive lists, for each study including the exploratory ones, the scripts to run and the result files they write.

All seeds are fixed in the scripts: simulation evaluation seeds \dcEvalSeeds, development seeds \dcTuneSeeds, bootstrap seed zero and gradient-boosting seed zero. Gradient boosting runs with one thread in the shipped code. Two stored files, \path{causality_test_report.csv} and \path{assumption_diagnostic.csv}, were written before that setting; a rerun reproduces them except in the gradient-boosting rows.

The numerical checks of the theory run with \path{code/theory_checks/run_all_checks.py}; those on the level paths of the earlier preprint need that preprint's result files, and the outputs of the recorded runs are included. In Section~\ref{sec:mixing}, \path{check_mixing_bound.py} computes the arithmetic of the earlier preprint's remark, the comparison on an $m$-dependent sequence and the values for the constant $2$; the values for the constant $4$ come from the same calculation with the larger constant and are not in the archive.

The numbers, tables and figures of the paper are generated by scripts that read the saved result files and the recorded outputs of the theory checks; these scripts are not part of the archive. A reader can check the reported results of the experiments against the saved result files in \path{results}. The per-step diagnostics (level, quantile, width, score, effective sample size, projection residual and further quantities) are saved in \path{results/diagnostics} for every run on the real data and for the first seeds of each simulated run.

